Quantization of the interacting Hall conductivity in the critical regime

The Haldane model is a paradigmatic 2d lattice model exhibiting the integer quantum Hall effect. We consider an interacting version of the model, and prove that for short-range interactions, smaller than the bandwidth, the Hall conductivity is quantized, for all the values of the parameters outside two critical curves, across which the model undergoes a `topological' phase transition: the Hall coefficient remains integer and constant as long as we continuously deform the parameters without crossing the curves; when this happens, the Hall coefficient jumps abruptly to a different integer. Previous works were limited to the perturbative regime, in which the interaction is much smaller than the bare gap, so they were restricted to regions far from the critical lines. The non-renormalization of the Hall conductivity arises as a consequence of lattice conservation laws and of the regularity properties of the current-current correlations. Our method provides a full construction of the critical curves, which are modified (`dressed') by the electron-electron interaction. The shift of the transition curves manifests itself via apparent infrared divergences in the naive perturbative series, which we resolve via renormalization group methods.

==> honeycomb5b.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'honeycomb5b.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{949.63317086bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.04878785)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{honeycomb5b.pdf}}%
    \put(0.86226951,0.90481402){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$B$}}}%
    \put(0.69599946,0.90481402){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$A$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{honeycomb5b.pdf}}%
    \put(0.42233072,0.29499993){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\vec x$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{honeycomb5b.pdf}}%
    \put(0.4221171,0.12414161){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\vec \g_{1}$}}}%
    \put(0.50653636,0.48973496){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\vec\g_{2}$}}}%
    \put(0.24143859,0.35129122){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\vec\g_{3}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{honeycomb5b.pdf}}%
    \put(0.74744947,0.61477123){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\vec\ell_{2}$}}}%
    \put(0.7450444,0.39073242){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\vec\ell_{1}$}}}%
  \end{picture}%
\endgroup%

